How to make unforgeable money in generalised probabilistic theories

We discuss the possibility of creating money that is physically impossible to counterfeit. Of course, "physically impossible" is dependent on the theory that is a faithful description of nature. Currently there are several proposals for quantum money which have their security based on the validity of quantum mechanics. In this work, we examine Wiesner's money scheme in the framework of generalised probabilistic theories. This framework is broad enough to allow for essentially any potential theory of nature, provided that it admits an operational description. We prove that under a quantifiable version of the no-cloning theorem, one can create physical money which has an exponentially small chance of being counterfeited. Our proof relies on cone programming, a natural generalisation of semidefinite programming. Moreover, we discuss some of the difficulties that arise when considering non-quantum theories.

==> Diagrams/POStrategy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=upground] (6) at (-0.5, 1.25) {};
		\node [style=upground] (7) at (0.5, 1.25) {};
		\node [style=point] (8) at (0, -1.25) {$s_i$};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw [style={thick gray dashed edge}] (14.center) to (9.center);
		\draw [style={thick gray dashed edge}] (9.center) to (10.center);
		\draw [style={thick gray dashed edge}] (10.center) to (15.center);
		\draw [style={thick gray dashed edge}] (15.center) to (16.center);
		\draw [style={thick gray dashed edge}] (16.center) to (11.center);
		\draw [style={thick gray dashed edge}] (11.center) to (12.center);
		\draw [style={thick gray dashed edge}] (12.center) to (13.center);
		\draw [style={thick gray dashed edge}] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/YPhysical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (0.5, 2.25) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=upground] (6) at (-0.5, 2.5) {};
		\node [style=upground] (7) at (0.5, 2.5) {};
		\node [style=point] (8) at (0, -2) {$Y$};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=none] (16) at (2.5, -0) {$=$};
		\node [style=none] (17) at (4.75, 1.75) {};
		\node [style=none] (18) at (5.25, -1.5) {};
		\node [style=upground] (19) at (4.25, -0.5) {};
		\node [style=none] (20) at (5.25, -0.75) {};
		\node [style=none] (21) at (4.25, -1.5) {};
		\node [style=none] (22) at (4.75, 1) {};
		\node [style=point] (23) at (4.75, 0.75) {$Y$};
		\node [style=none] (24) at (4.75, 1.25) {};
		\node [style=none] (25) at (4.25, -0.75) {};
		\node [style=upground] (26) at (5.25, -0.5) {};
		\node [style=none] (27) at (-1.5, 2) {};
		\node [style=none] (28) at (-1.5, -2) {};
		\node [style=none] (29) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw [style={thick gray dashed edge}] (9.center) to (0.center);
		\draw [style={thick gray dashed edge}] (0.center) to (11.center);
		\draw [style={thick gray dashed edge}] (11.center) to (10.center);
		\draw [style={thick gray dashed edge}] (10.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (15.center);
		\draw [in=90, out=-90, looseness=1.00] (13.center) to (12.center);
		\draw (12.center) to (8);
		\draw (25.center) to (21.center);
		\draw (20.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.00] (17.center) to (24.center);
		\draw (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/YinEDual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (0, 0.75) {$s$};
		\node [style=copoint] (8) at (0, -1) {$e$};
		\node [style=none] (9) at (0, -2) {};
		\node [style=upground] (10) at (-0.5, 2.25) {};
		\node [style=upground] (11) at (0.5, 2.25) {};
		\node [style=point] (12) at (0, -2.25) {$Y$};
		\node [style=none] (13) at (-2.5, -0) {$=$};
		\node [style=point] (14) at (-4, -0.5) {$Y$};
		\node [style=none] (15) at (-4, -0.25) {};
		\node [style=copoint] (16) at (-4, 0.75) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8) to (9.center);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/bankStrategy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=copoint] (6) at (-0.5, 1.25) {$e_i$};
		\node [style=copoint] (7) at (1, 1.25) {$e_i$};
		\node [style=point] (8) at (0.25, -1.25) {$s_i$};
		\node [style=none] (9) at (-2, 0) {$\displaystyle\sum_{i=1}^n p_i$};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (1.75, -2) {};
		\node [style=none] (15) at (-3, -2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw [style={thick gray dashed edge}] (16.center) to (17.center);
		\draw [style={thick gray dashed edge}] (17.center) to (10.center);
		\draw [style={thick gray dashed edge}] (10.center) to (11.center);
		\draw [style={thick gray dashed edge}] (11.center) to (12.center);
		\draw [style={thick gray dashed edge}] (12.center) to (13.center);
		\draw [style={thick gray dashed edge}] (13.center) to (14.center);
		\draw [style={thick gray dashed edge}] (14.center) to (15.center);
		\draw [style={thick gray dashed edge}] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bankStrategyC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/bankStrategyCLabeled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$C$};
		\node [style=right label] (15) at (0, -0.5) {$A$};
		\node [style=right label] (16) at (-0.5, 0.5) {$A$};
		\node [style=right label] (17) at (0.5, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bankStrategyYDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=upground] (6) at (-0.5, 1.25) {};
		\node [style=upground] (7) at (0.5, 1.25) {};
		\node [style=point] (8) at (0, -1.25) {$y$};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw [style={thick gray dashed edge}] (14.center) to (9.center);
		\draw [style={thick gray dashed edge}] (9.center) to (10.center);
		\draw [style={thick gray dashed edge}] (10.center) to (15.center);
		\draw [style={thick gray dashed edge}] (15.center) to (16.center);
		\draw [style={thick gray dashed edge}] (16.center) to (11.center);
		\draw [style={thick gray dashed edge}] (11.center) to (12.center);
		\draw [style={thick gray dashed edge}] (12.center) to (13.center);
		\draw [style={thick gray dashed edge}] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/bound.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$C$};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.25, -0) {$\tilde{\chi}$};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bound1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {$\tilde{\chi}$};
		\node [style=upground] (11) at (-0.5, 1.25) {};
		\node [style=upground] (12) at (0.5, 1.25) {};
		\node [style=point] (13) at (0, -1.25) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bound2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {$\tilde{\chi}$};
		\node [style=upground] (11) at (-0.5, 1.25) {};
		\node [style=upground] (12) at (0.5, 1.25) {};
		\node [style=point] (13) at (0, -1.25) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bound3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$C$};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.25, -0) {$\chi$};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/broadcast1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=upground] (6) at (1.25, 1.25) {};
		\node [style=point] (7) at (0.5, -1.25) {$s_i$};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (0.5, -0) {$B$};
		\node [style=none] (13) at (3, -0) {$=$};
		\node [style=point] (14) at (5, -0.5) {$s_i$};
		\node [style=none] (15) at (5, 0.75) {};
		\node [style=none] (16) at (5, -0.25) {};
		\node [style=upground] (17) at (8.75, 1.25) {};
		\node [style=none] (18) at (9.5, -1) {};
		\node [style=none] (19) at (8.25, 0.5) {};
		\node [style=none] (20) at (10.25, 1.75) {};
		\node [style=none] (21) at (10.25, -0.5) {};
		\node [style=none] (22) at (10.75, 0.5) {};
		\node [style=none] (23) at (8.75, -0.5) {};
		\node [style=none] (24) at (10.25, 0.5) {};
		\node [style=none] (25) at (9.5, -0) {$B$};
		\node [style=none] (26) at (8.75, 0.5) {};
		\node [style=none] (27) at (9.5, -0.5) {};
		\node [style=none] (28) at (7, -0) {$=$};
		\node [style=none] (29) at (8.75, 1) {};
		\node [style=point] (30) at (9.5, -1.25) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (29.center) to (26.center);
		\draw (20.center) to (24.center);
		\draw (27.center) to (18.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/broadcast2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=copoint] (6) at (0.75, 1.25) {$e_i$};
		\node [style=point] (7) at (1.5, -1.25) {$s_i$};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (1.5, -0) {$B$};
		\node [style=none] (13) at (4, -0) {$=$};
		\node [style=copoint] (14) at (9.25, 1.25) {$e_i$};
		\node [style=none] (15) at (8.5, -1) {};
		\node [style=none] (16) at (9.75, 0.5) {};
		\node [style=none] (17) at (7.75, 1) {};
		\node [style=none] (18) at (7.75, -0.5) {};
		\node [style=none] (19) at (7.25, 0.5) {};
		\node [style=none] (20) at (9.25, -0.5) {};
		\node [style=none] (21) at (7.75, 0.5) {};
		\node [style=none] (22) at (8.5, -0) {$B$};
		\node [style=none] (23) at (9.25, 0.5) {};
		\node [style=none] (24) at (8.5, -0.5) {};
		\node [style=none] (25) at (6, -0) {$=$};
		\node [style=none] (26) at (9.25, 1) {};
		\node [style=point] (27) at (8.5, -1.25) {$s_i$};
		\node [style=upground] (28) at (2.25, 1.25) {};
		\node [style=upground] (29) at (7.75, 1.25) {};
		\node [style=none] (30) at (5, -0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (26.center) to (23.center);
		\draw (17.center) to (21.center);
		\draw (24.center) to (15.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/broadcast3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5000001) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=none] (3) at (-4.25, 0.5000001) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (-3.5, -0.5000001) {};
		\node [style=copoint] (6) at (-4.25, 1.25) {$e_i$};
		\node [style=point] (7) at (-3.5, -1.25) {$s_i$};
		\node [style=none] (8) at (-4.75, 0.5000001) {};
		\node [style=none] (9) at (-2.25, 0.5000001) {};
		\node [style=none] (10) at (-2.75, -0.5000001) {};
		\node [style=none] (11) at (-4.25, -0.5000001) {};
		\node [style=none] (12) at (-3.5, -0) {$B$};
		\node [style=none] (13) at (4, -0) {$=$};
		\node [style=none] (14) at (6, -0) {$=$};
		\node [style=none] (15) at (5, -0) {$1$};
		\node [style=none] (16) at (-1, -0) {$+$};
		\node [style=copoint] (17) at (-2.75, 1.25) {$e_i$};
		\node [style=none] (18) at (0.7500001, 1) {};
		\node [style=copoint] (19) at (2.25, 1.25) {$E_i$};
		\node [style=none] (20) at (0.7500001, -0.5000001) {};
		\node [style=none] (21) at (0.7500001, 0.5000001) {};
		\node [style=none] (22) at (2.25, -0.5000001) {};
		\node [style=copoint] (23) at (0.7500001, 1.25) {$e_i$};
		\node [style=none] (24) at (2.75, 0.5000001) {};
		\node [style=none] (25) at (1.5, -0.5000001) {};
		\node [style=none] (26) at (2.25, 0.5000001) {};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (1.5, -0) {$B$};
		\node [style=point] (29) at (1.5, -1.25) {$s_i$};
		\node [style=none] (30) at (0.25, 0.5000001) {};
		\node [style=none] (31) at (2.25, 1) {};
		\node [style=none] (32) at (12.75, 1) {};
		\node [style=none] (33) at (11, -0) {$+$};
		\node [style=none] (34) at (8.499999, -0) {$B$};
		\node [style=none] (35) at (14.75, 0.5000001) {};
		\node [style=none] (36) at (13.5, -0) {$B$};
		\node [style=copoint] (37) at (9.249999, 1.25) {$e_i$};
		\node [style=none] (38) at (9.249999, 0.5000001) {};
		\node [style=none] (39) at (13.5, -1) {};
		\node [style=none] (40) at (7.75, 1) {};
		\node [style=copoint] (41) at (7.75, 1.25) {$E_i$};
		\node [style=none] (42) at (8.499999, -0.5000001) {};
		\node [style=copoint] (43) at (12.75, 1.25) {$e_i$};
		\node [style=none] (44) at (13.5, -0.5000001) {};
		\node [style=none] (45) at (14.25, 0.5000001) {};
		\node [style=none] (46) at (12.75, -0.5000001) {};
		\node [style=none] (47) at (7.75, -0.5000001) {};
		\node [style=none] (48) at (7.25, 0.5000001) {};
		\node [style=none] (49) at (14.25, -0.5000001) {};
		\node [style=none] (50) at (9.749999, 0.5000001) {};
		\node [style=none] (51) at (12.75, 0.5000001) {};
		\node [style=none] (52) at (9.249999, -0.5000001) {};
		\node [style=none] (53) at (7.75, 0.5000001) {};
		\node [style=none] (54) at (14.25, 1) {};
		\node [style=none] (55) at (8.499999, -1) {};
		\node [style=point] (56) at (8.499999, -1.25) {$s_i$};
		\node [style=point] (57) at (13.5, -1.25) {$s_i$};
		\node [style=none] (58) at (12.25, 0.5000001) {};
		\node [style=copoint] (59) at (14.25, 1.25) {$e_i$};
		\node [style=none] (60) at (9.249999, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (18.center) to (21.center);
		\draw (31.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (30.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (30.center);
		\draw (54.center) to (45.center);
		\draw (32.center) to (51.center);
		\draw (44.center) to (39.center);
		\draw (35.center) to (58.center);
		\draw (58.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (35.center);
		\draw (60.center) to (38.center);
		\draw (40.center) to (53.center);
		\draw (42.center) to (55.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (52.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/broadcast4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.5000001) {};
		\node [style=none] (1) at (2.25, 0.9999998) {};
		\node [style=none] (2) at (1.5, -0.9999998) {};
		\node [style=none] (3) at (0.7499997, 0.5000001) {};
		\node [style=none] (4) at (0.7499997, 0.9999998) {};
		\node [style=none] (5) at (1.5, -0.5000001) {};
		\node [style=point] (6) at (1.5, -1.25) {$s_i$};
		\node [style=none] (7) at (0.2499996, 0.5000001) {};
		\node [style=none] (8) at (2.75, 0.5000001) {};
		\node [style=none] (9) at (2.25, -0.5000001) {};
		\node [style=none] (10) at (0.7499997, -0.5000001) {};
		\node [style=none] (11) at (1.5, -0) {$B$};
		\node [style=none] (12) at (-1, -0) {$\geq$};
		\node [style=none] (13) at (4, -0) {$=$};
		\node [style=none] (14) at (-2, -0) {$1$};
		\node [style=none] (15) at (5.750001, 0.9999998) {};
		\node [style=none] (16) at (8.5, -0) {$+$};
		\node [style=none] (17) at (10.5, -0) {$B$};
		\node [style=none] (18) at (7.75, 0.5000001) {};
		\node [style=none] (19) at (6.5, -0) {$B$};
		\node [style=copoint] (20) at (11.25, 1.25) {$e_i$};
		\node [style=none] (21) at (11.25, 0.5000001) {};
		\node [style=none] (22) at (6.5, -0.9999998) {};
		\node [style=none] (23) at (9.75, 0.9999998) {};
		\node [style=copoint] (24) at (9.75, 1.25) {$E_i$};
		\node [style=none] (25) at (10.5, -0.5000001) {};
		\node [style=copoint] (26) at (5.750001, 1.25) {$e_i$};
		\node [style=none] (27) at (6.5, -0.5000001) {};
		\node [style=none] (28) at (7.25, 0.5000001) {};
		\node [style=none] (29) at (5.750001, -0.5000001) {};
		\node [style=none] (30) at (9.75, -0.5000001) {};
		\node [style=none] (31) at (9.250001, 0.5000001) {};
		\node [style=none] (32) at (7.25, -0.5000001) {};
		\node [style=none] (33) at (11.75, 0.5000001) {};
		\node [style=none] (34) at (5.750001, 0.5000001) {};
		\node [style=none] (35) at (11.25, -0.5000001) {};
		\node [style=none] (36) at (9.75, 0.5000001) {};
		\node [style=none] (37) at (7.25, 0.9999998) {};
		\node [style=none] (38) at (10.5, -0.9999998) {};
		\node [style=point] (39) at (10.5, -1.25) {$s_i$};
		\node [style=point] (40) at (6.5, -1.25) {$s_i$};
		\node [style=none] (41) at (5.25, 0.5000001) {};
		\node [style=copoint] (42) at (7.25, 1.25) {$e_i$};
		\node [style=none] (43) at (11.25, 0.9999998) {};
		\node [style=upground] (44) at (0.7499997, 1.25) {};
		\node [style=upground] (45) at (2.25, 1.25) {};
		\node [style=none] (46) at (13.25, 0.5000001) {};
		\node [style=none] (47) at (15.25, -0.5000001) {};
		\node [style=none] (48) at (15.25, 0.9999998) {};
		\node [style=none] (49) at (14.5, -0.5000001) {};
		\node [style=none] (50) at (14.5, -0) {$B$};
		\node [style=none] (51) at (13.75, -0.5000001) {};
		\node [style=none] (52) at (14.5, -0.9999998) {};
		\node [style=copoint] (53) at (13.75, 1.25) {$e_i$};
		\node [style=none] (54) at (15.75, 0.5000001) {};
		\node [style=none] (55) at (15.25, 0.5000001) {};
		\node [style=none] (56) at (12.5, -0) {$+$};
		\node [style=none] (57) at (13.75, 0.9999998) {};
		\node [style=none] (58) at (13.75, 0.5000001) {};
		\node [style=point] (59) at (14.5, -1.25) {$s_i$};
		\node [style=copoint] (60) at (15.25, 1.25) {$E_i$};
		\node [style=none] (61) at (19.75, 0.5000001) {};
		\node [style=none] (62) at (17.75, -0.5000001) {};
		\node [style=none] (63) at (17.75, 0.9999998) {};
		\node [style=none] (64) at (18.5, -0.5000001) {};
		\node [style=none] (65) at (18.5, -0) {$B$};
		\node [style=none] (66) at (19.25, -0.5000001) {};
		\node [style=none] (67) at (18.5, -0.9999998) {};
		\node [style=copoint] (68) at (19.25, 1.25) {$E_i$};
		\node [style=none] (69) at (17.25, 0.5000001) {};
		\node [style=none] (70) at (17.75, 0.5000001) {};
		\node [style=none] (71) at (16.5, -0) {$+$};
		\node [style=none] (72) at (19.25, 0.9999998) {};
		\node [style=none] (73) at (19.25, 0.5000001) {};
		\node [style=point] (74) at (18.5, -1.25) {$s_i$};
		\node [style=copoint] (75) at (17.75, 1.25) {$E_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (37.center) to (28.center);
		\draw (15.center) to (34.center);
		\draw (27.center) to (22.center);
		\draw (18.center) to (41.center);
		\draw (41.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (18.center);
		\draw (43.center) to (21.center);
		\draw (23.center) to (36.center);
		\draw (25.center) to (38.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (57.center) to (58.center);
		\draw (48.center) to (55.center);
		\draw (49.center) to (52.center);
		\draw (46.center) to (54.center);
		\draw (54.center) to (47.center);
		\draw (47.center) to (51.center);
		\draw (51.center) to (46.center);
		\draw (72.center) to (73.center);
		\draw (63.center) to (70.center);
		\draw (64.center) to (67.center);
		\draw (61.center) to (69.center);
		\draw (69.center) to (62.center);
		\draw (62.center) to (66.center);
		\draw (66.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/broadcast5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7499997, -0) {$=$};
		\node [style=none] (1) at (2.75, -0) {$B$};
		\node [style=copoint] (2) at (3.5, 1.25) {$e_i$};
		\node [style=none] (3) at (3.5, 0.5000001) {};
		\node [style=none] (4) at (2, 0.9999998) {};
		\node [style=copoint] (5) at (2, 1.25) {$E_i$};
		\node [style=none] (6) at (2.75, -0.5000001) {};
		\node [style=none] (7) at (2, -0.5000001) {};
		\node [style=none] (8) at (1.5, 0.5000001) {};
		\node [style=none] (9) at (4, 0.5000001) {};
		\node [style=none] (10) at (3.5, -0.5000001) {};
		\node [style=none] (11) at (2, 0.5000001) {};
		\node [style=none] (12) at (2.75, -0.9999998) {};
		\node [style=point] (13) at (2.75, -1.25) {$s_i$};
		\node [style=none] (14) at (3.5, 0.9999998) {};
		\node [style=none] (15) at (5.5, 0.5000001) {};
		\node [style=none] (16) at (7.5, -0.5000001) {};
		\node [style=none] (17) at (7.5, 0.9999998) {};
		\node [style=none] (18) at (6.75, -0.5000001) {};
		\node [style=none] (19) at (6.75, -0) {$B$};
		\node [style=none] (20) at (6, -0.5000001) {};
		\node [style=none] (21) at (6.75, -0.9999998) {};
		\node [style=copoint] (22) at (6, 1.25) {$e_i$};
		\node [style=none] (23) at (8.000001, 0.5000001) {};
		\node [style=none] (24) at (7.5, 0.5000001) {};
		\node [style=none] (25) at (4.75, -0) {$=$};
		\node [style=none] (26) at (6, 0.9999998) {};
		\node [style=none] (27) at (6, 0.5000001) {};
		\node [style=point] (28) at (6.75, -1.25) {$s_i$};
		\node [style=copoint] (29) at (7.5, 1.25) {$E_i$};
		\node [style=none] (30) at (12, 0.5000001) {};
		\node [style=none] (31) at (10, -0.5000001) {};
		\node [style=none] (32) at (10, 0.9999998) {};
		\node [style=none] (33) at (10.75, -0.5000001) {};
		\node [style=none] (34) at (10.75, -0) {$B$};
		\node [style=none] (35) at (11.5, -0.5000001) {};
		\node [style=none] (36) at (10.75, -0.9999998) {};
		\node [style=copoint] (37) at (11.5, 1.25) {$E_i$};
		\node [style=none] (38) at (9.5, 0.5000001) {};
		\node [style=none] (39) at (10, 0.5000001) {};
		\node [style=none] (40) at (8.75, -0) {$=$};
		\node [style=none] (41) at (11.5, 0.9999998) {};
		\node [style=none] (42) at (11.5, 0.5000001) {};
		\node [style=point] (43) at (10.75, -1.25) {$s_i$};
		\node [style=copoint] (44) at (10, 1.25) {$E_i$};
		\node [style=none] (45) at (0, -0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (3.center);
		\draw (4.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (26.center) to (27.center);
		\draw (17.center) to (24.center);
		\draw (18.center) to (21.center);
		\draw (15.center) to (23.center);
		\draw (23.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (41.center) to (42.center);
		\draw (32.center) to (39.center);
		\draw (33.center) to (36.center);
		\draw (30.center) to (38.center);
		\draw (38.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/broadcast6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=copoint] (6) at (-0.75, 1.25) {$e_i$};
		\node [style=copoint] (7) at (0.75, 1.25) {$e_i$};
		\node [style=point] (8) at (0, -1.25) {$s_i$};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (0, -0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalBigChi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1, -0) {$\chi_{AB}$};
		\node [style=upground] (11) at (-0.5, 1.25) {};
		\node [style=upground] (12) at (2.5, 1.25) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=upground] (15) at (0.25, 1.25) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=upground] (18) at (1.75, 1.25) {};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/causalProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style={right label}] (2) at (0, 0.25) {$B$};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, -0.5) {$f$};
		\node [style={right label}] (10) at (0, -1.5) {$A$};
		\node [style=none] (11) at (2, -0.5) {$=$};
		\node [style={right label}] (12) at (3.75, -1) {$A$};
		\node [style=none] (13) at (3.75, -1.25) {};
		\node [style=upground] (14) at (3.75, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style={right label}] (2) at (0.75, 0.25) {$A$};
		\node [style=point] (3) at (0, -0.75) {$f$};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3, -0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/causalX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, -0) {$\chi$};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=upground] (11) at (-0.5, 1) {};
		\node [style=upground] (12) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (2.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalXLabeled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, -0) {$\chi$};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=upground] (11) at (-0.5, 1.5) {};
		\node [style=upground] (12) at (0.5, 1.5) {};
		\node [style={right label}] (13) at (0, -1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$A$};
		\node [style=right label] (15) at (0.5, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (2.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causal_s_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=upground] (2) at (0, 0.75) {};
		\node [style=point] (3) at (0, -0.5) {$s_i$};
		\node [style={right label}] (4) at (0, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/chi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, 0.5000001) {};
		\node [style=none] (1) at (0.5000001, 1.25) {};
		\node [style=none] (2) at (1, 0.5000001) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-0.5000001, 0.5000001) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, -0) {$\chi$};
		\node [style=none] (7) at (-1, 0.5000001) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5000001, 1.25) {};
		\node [style=none] (10) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (2.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/chi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=upground] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -0) {${\chi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/chiAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1, -0) {$\chi_{AB}$};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (1.25, 1.25) {};
		\node [style=none] (19) at (1.25, 1.75) {};
		\node [style=none] (20) at (3.5, 1.25) {};
		\node [style=none] (21) at (3.5, -1.25) {};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (23) at (1.5, -1.75) {};
		\node [style=none] (24) at (4.5, -1.75) {};
		\node [style=none] (25) at (4.5, 1.75) {};
		\node [style=none] (26) at (0.75, 1.75) {};
		\node [style=none] (27) at (-1.5, 1.25) {};
		\node [style=none] (28) at (-2.5, 1.75) {};
		\node [style=none] (29) at (-1.5, -1.25) {};
		\node [style=none] (30) at (-2.5, -1.75) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (32) at (0.5, -1.75) {};
		\node [style=none] (33) at (-2, -0) {$C_A$};
		\node [style=none] (34) at (4, -0) {$C_B$};
		\node [style=right label] (35) at (-0.5, 0.75) {$A$};
		\node [style=right label] (36) at (0.25, 0.75) {$A$};
		\node [style=right label] (37) at (0, -1) {$A$};
		\node [style=right label] (38) at (1.75, 0.75) {$B$};
		\node [style=right label] (39) at (2.5, 0.75) {$B$};
		\node [style=right label] (40) at (2, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (17.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/chiABopt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (-0.75, -0) {$\chi^{op}_{A}$};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (0.25, 1.5) {};
		\node [style=none] (27) at (-2.25, 1) {};
		\node [style=none] (28) at (-3.25, 1.5) {};
		\node [style=none] (29) at (-2.25, -1) {};
		\node [style=none] (30) at (-3.25, -1.5) {};
		\node [style=none] (31) at (-0.25, -1) {};
		\node [style=none] (32) at (-0.25, -1.5) {};
		\node [style=none] (33) at (-2.75, -0) {$C_A$};
		\node [style=none] (34) at (4, -0) {$C_B$};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (36) at (1.5, -0.5) {};
		\node [style=none] (37) at (3, 0.5) {};
		\node [style=none] (38) at (2.25, 0.5) {};
		\node [style=none] (39) at (2, -0.5) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (2, -0) {$\chi^{op}_{B}$};
		\node [style=none] (42) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (17.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (42.center);
		\draw (42.center) to (36.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/chiCausal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {$\tilde{\chi}$};
		\node [style=upground] (11) at (-0.5, 1.25) {};
		\node [style=upground] (12) at (0.5, 1.25) {};
		\node [style=point] (13) at (0, -1.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/chiCausal4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {$\tilde{\chi}$};
		\node [style=upground] (11) at (-0.5, 1.25) {};
		\node [style=upground] (12) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalComposite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style={right label}] (2) at (0, -0.5000001) {$\mathbf n$};
		\node [style=none] (3) at (1, 1) {};
		\node [style={right label}] (4) at (1, -0.5000001) {$\mathbf m$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (3.999999, 1) {};
		\node [style={right label}] (7) at (3.999999, -0.5000001) {$\mathbf{n.m}$};
		\node [style=none] (8) at (3.999999, -1) {};
		\node [style=none] (9) at (2.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0.center) to (1.center);
		\draw [style=cWire] (3.center) to (5.center);
		\draw [style=cWire] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classicalControl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$F$};
		\node [style=none] (1) at (-0.7500001, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0.4999999) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0.5000001, 0.5000001) {};
		\node [style=none] (5) at (0, 0.5000001) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (-0.7500001, -0.4999999) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style={right label}] (11) at (0, -1.5) {$A$};
		\node [style={right label}] (12) at (0, 1) {$B$};
		\node [style={left label}] (13) at (-1.5, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalControl2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$F$};
		\node [style=none] (1) at (-0.7500001, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0.4999999) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0.5000001, 0.5000001) {};
		\node [style=none] (5) at (0, 0.5000001) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-0.7500001, -0.4999999) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=point] (11) at (-1.25, -1.5) {$i$};
		\node [style=none] (12) at (1.75, -0) {$=$};
		\node [style={small box}] (13) at (3.5, -0) {$f_i$};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=none] (15) at (3.5, -1.25) {};
		\node [style={right label}] (16) at (0, -2) {$A$};
		\node [style={right label}] (17) at (0, 1.5) {$B$};
		\node [style={right label}] (18) at (3.5, -1.25) {$A$};
		\node [style={right label}] (19) at (3.5, 1.25) {$B$};
		\node [style={right label}] (20) at (-.75, -1) {$\mathbf n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
		\draw (14.center) to (13);
		\draw (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cloner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\tilde{\chi}$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/clonerAsCounterfeiter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$C$};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.25, -0) {$\Delta$};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/clonerAsCounterfeiter2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=copoint] (6) at (-0.25, 1.25) {$e_i$};
		\node [style=copoint] (7) at (1.25, 1.25) {$e_i$};
		\node [style=point] (8) at (0.5, -1.25) {$s_i$};
		\node [style=none] (9) at (-2, -0.25) {$\displaystyle\sum_i p_i$};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2, -2) {};
		\node [style=none] (15) at (-3, -2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (-0.25, -0.5) {};
		\node [style=none] (22) at (0.5, -0) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw [style={thick gray dashed edge}] (16.center) to (17.center);
		\draw [style={thick gray dashed edge}] (17.center) to (10.center);
		\draw [style={thick gray dashed edge}] (10.center) to (11.center);
		\draw [style={thick gray dashed edge}] (11.center) to (12.center);
		\draw [style={thick gray dashed edge}] (12.center) to (13.center);
		\draw [style={thick gray dashed edge}] (13.center) to (14.center);
		\draw [style={thick gray dashed edge}] (14.center) to (15.center);
		\draw [style={thick gray dashed edge}] (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/clonerAsCounterfeiter3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, -0) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, -0) {};
		\node [style=copoint] (6) at (-0.25, 0.5) {$e_i$};
		\node [style=copoint] (7) at (1, 0.5) {$e_i$};
		\node [style=point] (8) at (-0.25, -0.5) {$s_i$};
		\node [style=none] (9) at (-2, -0.25) {$\displaystyle\sum_i p_i$};
		\node [style=point] (10) at (1, -0.5) {$s_i$};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cloner_jamie.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {${\chi}$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (1.5, -1.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1, 0.7499999) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, -0) {};
		\node [style={left label}] (14) at (-0.25, -0) {$B$};
		\node [style={left label}] (15) at (-0.25, -1.25) {$A$};
		\node [style=none] (16) at (1, -0.5) {$\tau$};
		\node [style=none] (17) at (3, -0.5) {$:=$};
		\node [style=none] (18) at (4.5, 1.5) {};
		\node [style=none] (19) at (6.5, 1.5) {};
		\node [style=none] (20) at (5, -0) {};
		\node [style={left label}] (21) at (4.75, -0) {$B$};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (6, 0.5) {};
		\node [style=none] (24) at (5, 0.5) {};
		\node [style=none] (25) at (4.5, -2.5) {};
		\node [style=none] (26) at (5, -1) {};
		\node [style=none] (27) at (4.5, -1.5) {};
		\node [style=none] (28) at (6.5, -2.5) {};
		\node [style=none] (29) at (6, -1.5) {};
		\node [style={left label}] (30) at (4.75, -1.25) {$A$};
		\node [style=none] (31) at (5, -1.5) {};
		\node [style=none] (32) at (6.5, 0.5) {};
		\node [style=none] (33) at (6.5, -1.5) {};
		\node [style=none] (34) at (5.5, 1) {$y_\tau$};
		\node [style=none] (35) at (5.5, -2) {$x_\tau$};
		\node [style={right label}] (36) at (6, -0.5) {$E_\tau$};
		\node [style=none] (37) at (1, -2.5) {};
		\node [style=none] (38) at (1, 1.5) {};
		\node [style={right label}] (39) at (1, 1.5) {$\mathbf n$};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style={right label}] (41) at (1, -2.5) {$\mathbf m$};
		\node [style={right label}] (42) at (5.75, 2.25) {$\mathbf n$};
		\node [style=none] (43) at (5.75, 1.5) {};
		\node [style=none] (44) at (5.75, 2.25) {};
		\node [style=none] (45) at (5.75, -3.25) {};
		\node [style=none] (46) at (5.75, -3.25) {};
		\node [style=none] (47) at (5.75, -2.5) {};
		\node [style={right label}] (48) at (5.75, -3.25) {$\mathbf m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (10.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (18.center);
		\draw (24.center) to (20.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (26.center) to (31.center);
		\draw (19.center) to (32.center);
		\draw (32.center) to (23.center);
		\draw (29.center) to (33.center);
		\draw (33.center) to (28.center);
		\draw (29.center) to (23.center);
		\draw [style=cWire] (9.center) to (37.center);
		\draw [style=cWire] (38.center) to (8.center);
		\draw [style=cWire] (44.center) to (43.center);
		\draw [style=cWire] (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/comb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (1.5, -1.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1, 0.7499999) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, -0) {};
		\node [style=none] (14) at (1, -0.5) {$\xi$};
		\node [style=none] (15) at (3, -0.5) {$:=$};
		\node [style=none] (16) at (4.5, 1.5) {};
		\node [style=none] (17) at (6.5, 1.5) {};
		\node [style=none] (18) at (5, -0) {};
		\node [style=none] (19) at (4.5, 0.5) {};
		\node [style=none] (20) at (6, 0.5) {};
		\node [style=none] (21) at (5, 0.5) {};
		\node [style=none] (22) at (4.5, -2.5) {};
		\node [style=none] (23) at (5, -1) {};
		\node [style=none] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (6.5, -2.5) {};
		\node [style=none] (26) at (6, -1.5) {};
		\node [style=none] (27) at (5, -1.5) {};
		\node [style=none] (28) at (6.5, 0.5) {};
		\node [style=none] (29) at (6.5, -1.5) {};
		\node [style=none] (30) at (5.5, 1) {$y$};
		\node [style=none] (31) at (5.5, -2) {$x$};
		\node [style=none] (32) at (1, -2.5) {};
		\node [style=none] (33) at (1, 1.5) {};
		\node [style=none] (34) at (5.75, 1.5) {};
		\node [style=none] (35) at (5.75, 2.25) {};
		\node [style=none] (36) at (5.75, -3.25) {};
		\node [style=none] (37) at (5.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (21.center) to (18.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (17.center) to (28.center);
		\draw (28.center) to (20.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (25.center);
		\draw (26.center) to (20.center);
		\draw (9.center) to (32.center);
		\draw (33.center) to (8.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/combC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/combCNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (-2, -0) {$C$};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (-0.5, -0) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/combS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/combTtilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$\tilde{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/combY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {${Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/combYNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (-2, -0) {$\tilde{Y}$};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (-0.5, -0) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/combYt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {${Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/constraint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$\tilde{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/convexCombination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style={right label}] (4) at (0, 1) {$B$};
		\node [style=none] (5) at (-1, -0) {$p$};
		\node [style={small box}] (6) at (4.75, -0) {$g$};
		\node [style={right label}] (7) at (4.75, 1) {$B$};
		\node [style=none] (8) at (4.75, 1) {};
		\node [style=none] (9) at (4.75, -1) {};
		\node [style={right label}] (10) at (4.75, -1) {$A$};
		\node [style=none] (11) at (1.5, -0) {$+$};
		\node [style=none] (12) at (3, -0) {$(1-p)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (8.center) to (6);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/counterfeiterChannel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\chi$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discardEffectComposite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=upground] (2) at (-0.5, 0.5) {};
		\node [style={right label}] (3) at (-0.5, -0.5) {$AB$};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (6) at (3, 0.25) {};
		\node [style={right label}] (7) at (3, -0.5) {$A$};
		\node [style=upground] (8) at (3, 0.5) {};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=none] (10) at (4.5, 0.25) {};
		\node [style={right label}] (11) at (4.5, -0.5) {$B$};
		\node [style=upground] (12) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/distributivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7499998, -0) {$\sum_i$};
		\node [style={small box}] (1) at (2, -0) {$f_i$};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (5.5, 0) {$=$};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=none] (12) at (4, 1.25) {};
		\node [style=none] (13) at (3.5, -0) {$\xi$};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=none] (15) at (3.5, 2) {};
		\node [style=none] (16) at (3.5, -1.25) {};
		\node [style=none] (17) at (3.5, -2) {};
		\node [style=none] (18) at (0, 0.7500001) {};
		\node [style=none] (19) at (2.75, 0.7500001) {};
		\node [style=none] (20) at (2.75, -0.7500001) {};
		\node [style=none] (21) at (0, -0.7500001) {};
		\node [style=none] (22) at (10.75, 1.25) {};
		\node [style=none] (23) at (10.25, -1) {};
		\node [style={small box}] (24) at (9.25, -0) {$f_i$};
		\node [style=none] (25) at (9.25, -1) {};
		\node [style=none] (26) at (9.25, 1) {};
		\node [style=none] (27) at (7.5, -0) {$\sum_i$};
		\node [style=none] (28) at (10.75, -1.25) {};
		\node [style=none] (29) at (11.5, 1.5) {};
		\node [style=none] (30) at (8.75, -1) {};
		\node [style=none] (31) at (8.5, 1.5) {};
		\node [style=none] (32) at (10.75, -2) {};
		\node [style=none] (33) at (11.25, -1.25) {};
		\node [style=none] (34) at (10.75, -0) {$\xi$};
		\node [style=none] (35) at (8.75, 1) {};
		\node [style=none] (36) at (11.25, 1.25) {};
		\node [style=none] (37) at (11.5, -1.5) {};
		\node [style=none] (38) at (8.75, -1.25) {};
		\node [style=none] (39) at (8.75, 1.25) {};
		\node [style=none] (40) at (10.75, 2) {};
		\node [style=none] (41) at (8.5, -1.5) {};
		\node [style=none] (42) at (10.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [style={thick gray dashed edge}] (18.center) to (19.center);
		\draw [style={thick gray dashed edge}] (19.center) to (20.center);
		\draw [style={thick gray dashed edge}] (20.center) to (21.center);
		\draw [style={thick gray dashed edge}] (21.center) to (18.center);
		\draw (26.center) to (24);
		\draw (24) to (25.center);
		\draw (35.center) to (42.center);
		\draw (42.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw (30.center) to (38.center);
		\draw (38.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (35.center);
		\draw (40.center) to (22.center);
		\draw (28.center) to (32.center);
		\draw [style={thick gray dashed edge}] (31.center) to (29.center);
		\draw [style={thick gray dashed edge}] (29.center) to (37.center);
		\draw [style={thick gray dashed edge}] (37.center) to (41.center);
		\draw [style={thick gray dashed edge}] (41.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/doubleDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 0.25) {};
		\node [style=upground] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/forginfProbBoundNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {${\chi}$};
		\node [style=upground] (11) at (-0.5, 1.25) {};
		\node [style=upground] (12) at (0.5, 1.25) {};
		\node [style=point] (13) at (0, -1.25) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/forgingProb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$C$};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (0, -0) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/forgingProbBound.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {${\chi}$};
		\node [style=upground] (11) at (-0.5, 1.25) {};
		\node [style=upground] (12) at (0.5, 1.25) {};
		\node [style=point] (13) at (0, -1.25) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/forgingProbBound2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {$\tilde{\chi}$};
		\node [style=upground] (11) at (-0.5, 1.25) {};
		\node [style=upground] (12) at (0.5, 1.25) {};
		\node [style=point] (13) at (0, -1.25) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/forgingProbBoundy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {$\chi$};
		\node [style=upground] (11) at (-0.5, 1.25) {};
		\node [style=upground] (12) at (0.5, 1.25) {};
		\node [style=point] (13) at (0, -1.25) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/genericDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {$a$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (-0.5, 3.25) {};
		\node [style={right label}] (10) at (1, -1.75) {$A$};
		\node [style={right label}] (11) at (-0.4999992, 4.25) {$B$};
		\node [style={right label}] (12) at (1.75, 0.85) {$C$};
		\node [style=none] (13) at (3.25, 2.75) {};
		\node [style=none] (14) at (4.25, 4) {};
		\node [style=none] (15) at (5.25, 2.75) {};
		\node [style=none] (16) at (3.75, 2.75) {};
		\node [style=none] (17) at (4.75, 2.75) {};
		\node [style=none] (18) at (4.25, 3.25) {$b$};
		\node [style=none] (19) at (4, -0.75) {$c$};
		\node [style=none] (20) at (3.25, -0.25) {};
		\node [style=none] (21) at (4.75, -0.25) {};
		\node [style=none] (22) at (4, -1.5) {};
		\node [style=none] (23) at (4, -0.25) {};
		\node [style=none] (24) at (0.5, 3) {};
		\node [style=none] (25) at (6.25, 1) {};
		\node [style=none] (26) at (6.25, 0.5) {$d$};
		\node [style=none] (27) at (5.75, 1) {};
		\node [style=none] (28) at (5.75, -0) {};
		\node [style=none] (29) at (6.75, -0) {};
		\node [style=none] (30) at (6.75, 1) {};
		\node [style=none] (31) at (6.25, -0) {};
		\node [style=none] (32) at (6.249999, -2) {};
		\node [style=none] (33) at (-0.4999992, 4.5) {};
		\node [style=none] (34) at (0.4999992, 4.5) {};
		\node [style={right label}] (35) at (6.249999, -1.75) {$C$};
		\node [style={right label}] (36) at (4.25, 1) {$D$};
		\node [style={right label}] (37) at (0.4999992, 4.25) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (9.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.25] (2.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (17.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.50] (24.center) to (25.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (9.center);
		\draw (34.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/interiorPoint1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=upground] (6) at (-0.5, 1.25) {};
		\node [style=upground] (7) at (0.5, 1.25) {};
		\node [style=point] (8) at (0, -1.25) {$y$};
		\node [style=none] (9) at (0, -0) {$\chi$};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/interiorPoint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -0) {$\chi$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/interiorPoint3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -0) {$\chi$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style={right label}] (13) at (1.5, -0.5) {$C$};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style=none] (16) at (0.5, 2.25) {};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (0.75, -2.25) {};
		\node [style=none] (20) at (0.5, 1.5) {$e$};
		\node [style=none] (21) at (0.75, -1.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/interiorPoint4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=upground] (6) at (-0.5, 1.25) {};
		\node [style=upground] (7) at (0.5, 1.25) {};
		\node [style=point] (8) at (0, -1.25) {$a$};
		\node [style=none] (9) at (0, -0) {$\chi$};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/interiorPoint5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=upground] (6) at (-0.5, 1.25) {};
		\node [style=upground] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0, -0) {$\chi$};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (1.5, -1.75) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=upground] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (2.25, -1.75) {};
		\node [style=none] (18) at (0.75, -2.25) {$s$};
		\node [style=none] (19) at (0.75, -3) {};
		\node [style={right label}] (20) at (1.5, -1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (13.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/interiorPoint6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=upground] (6) at (-0.5, 1.25) {};
		\node [style=upground] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0, -0) {$\chi$};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=upground] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (0.75, -1.5) {$s$};
		\node [style=none] (19) at (0.75, -2.25) {};
		\node [style={right label}] (20) at (1.5, -0.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (13.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/interiorPoint7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -0) {$\chi$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (0.75, -1.5) {$s$};
		\node [style=none] (16) at (0.75, -2.25) {};
		\node [style={right label}] (17) at (1.5, -0.75) {$C$};
		\node [style=none] (18) at (0.5, 2.25) {};
		\node [style=none] (19) at (2.25, 1) {};
		\node [style=none] (20) at (0.5, 1.5) {$e$};
		\node [style=none] (21) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/linearCombination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f_i$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style={right label}] (4) at (0, 1) {$B$};
		\node [style=none] (5) at (-1.5, -0.25) {$\displaystyle\sum_ir_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/optimalProbForging.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$C$};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.25, -0) {${\chi}$};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/optimalProductForgingProb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1, -0) {$\tilde{\chi_{AB}}$};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-2.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1) {};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (-2, -0) {$C_A$};
		\node [style=none] (34) at (4, -0) {$C_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (17.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/optimalProductForgingProb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1, -0) {${\chi}_{AB}$};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (0.75, 2) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (0.75, 2.5) {};
		\node [style=none] (27) at (-1.5, 2) {};
		\node [style=none] (28) at (-2.5, 2.5) {};
		\node [style=none] (29) at (-1.5, -2) {};
		\node [style=none] (30) at (-2.5, -2.5) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style=none] (32) at (0.5, -2.5) {};
		\node [style=none] (33) at (-2, -0) {$C_A$};
		\node [style=none] (34) at (4, -0) {$C_B$};
		\node [style=none] (35) at (-1.25, 1.75) {};
		\node [style=none] (36) at (-1.25, -1.75) {};
		\node [style=none] (37) at (4.75, -1.75) {};
		\node [style=none] (38) at (4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (17.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw [style={thick gray dashed edge}] (35.center) to (38.center);
		\draw [style={thick gray dashed edge}] (38.center) to (37.center);
		\draw [style={thick gray dashed edge}] (35.center) to (36.center);
		\draw [style={thick gray dashed edge}] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/optimalProductForgingProb25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1, -0) {${\chi}_{AB}$};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (0.75, 2) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (0.75, 2.5) {};
		\node [style=none] (27) at (-1.5, 2) {};
		\node [style=none] (28) at (-2.5, 2.5) {};
		\node [style=none] (29) at (-1.5, -2) {};
		\node [style=none] (30) at (-2.5, -2.5) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style=none] (32) at (0.5, -2.5) {};
		\node [style=none] (33) at (-2, -0) {${Y}_A$};
		\node [style=none] (34) at (4, -0) {$C_B$};
		\node [style=none] (35) at (-1.25, 1.75) {};
		\node [style=none] (36) at (-1.25, -1.75) {};
		\node [style=none] (37) at (4.75, -1.75) {};
		\node [style=none] (38) at (4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (17.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw [style={thick gray dashed edge}] (35.center) to (38.center);
		\draw [style={thick gray dashed edge}] (38.center) to (37.center);
		\draw [style={thick gray dashed edge}] (35.center) to (36.center);
		\draw [style={thick gray dashed edge}] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/optimalProductForgingProb35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1, -0) {$\tilde{\chi_{AB}}$};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (0.75, 2) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (0.75, 2.5) {};
		\node [style=none] (27) at (-1.5, 2) {};
		\node [style=none] (28) at (-2.5, 2.5) {};
		\node [style=none] (29) at (-1.5, -2) {};
		\node [style=none] (30) at (-2.5, -2.5) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style=none] (32) at (0.5, -2.5) {};
		\node [style=none] (33) at (-2, -0) {$\tilde{Y}_A$};
		\node [style=none] (34) at (4, -0) {$C_B$};
		\node [style=none] (35) at (-1.25, 1.75) {};
		\node [style=none] (36) at (-1.25, -1.75) {};
		\node [style=none] (37) at (4.75, -1.75) {};
		\node [style=none] (38) at (4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (17.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw [style={thick gray dashed edge}] (35.center) to (38.center);
		\draw [style={thick gray dashed edge}] (38.center) to (37.center);
		\draw [style={thick gray dashed edge}] (35.center) to (36.center);
		\draw [style={thick gray dashed edge}] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/optimalProductForgingProb_jamie.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1, -0) {$\tilde{\chi_{AB}}$};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-2.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1) {};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (-2, -0) {$C_A$};
		\node [style=none] (34) at (4, -0) {$C_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (17.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/partialOrder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0) {$x$};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (1, -0) {$\leq$};
		\node [style={right label}] (4) at (-0.5, -1) {$A$};
		\node [style={right label}] (5) at (-0.5, 1) {$B$};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style={small box}] (8) at (2.5, -0) {$y$};
		\node [style={right label}] (9) at (2.5, -1) {$A$};
		\node [style={right label}] (10) at (2.5, 1) {$B$};
		\node [style=none] (11) at (5, -0) {$\iff$};
		\node [style=none] (12) at (7, -0) {$\exists$};
		\node [style=none] (13) at (8, -1) {};
		\node [style=none] (14) at (8, 1) {};
		\node [style={small box}] (15) at (8, -0) {$z$};
		\node [style={right label}] (16) at (8, -1) {$A$};
		\node [style={right label}] (17) at (8, 1) {$B$};
		\node [style=none] (18) at (10, -0) {s.t.};
		\node [style=none] (19) at (18, 1) {};
		\node [style=none] (20) at (16.5, -0) {$=$};
		\node [style={right label}] (21) at (12, 1) {$B$};
		\node [style={small box}] (22) at (18, -0) {$y$};
		\node [style=none] (23) at (12, -1) {};
		\node [style=none] (24) at (15, -1) {};
		\node [style={small box}] (25) at (12, -0) {$x$};
		\node [style={right label}] (26) at (15, 1) {$B$};
		\node [style={right label}] (27) at (18, -1) {$A$};
		\node [style={right label}] (28) at (15, -1) {$A$};
		\node [style=none] (29) at (18, -1) {};
		\node [style={right label}] (30) at (12, -1) {$A$};
		\node [style=none] (31) at (12, 1) {};
		\node [style=none] (32) at (15, 1) {};
		\node [style=none] (33) at (13.5, -0) {$+$};
		\node [style={right label}] (34) at (18, 1) {$B$};
		\node [style={small box}] (35) at (15, -0) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (7.center) to (8);
		\draw (8) to (6.center);
		\draw (14.center) to (15);
		\draw (15) to (13.center);
		\draw (31.center) to (25);
		\draw (25) to (23.center);
		\draw (32.center) to (35);
		\draw (35) to (24.center);
		\draw (19.center) to (22);
		\draw (22) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/perfectCloned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=point] (2) at (0, -0.25) {$s_i$};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=point] (4) at (1.5, -0.25) {$s_i$};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/perfectCloner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {$\Delta$};
		\node [style=point] (11) at (0, -1.25) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/phiStarY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=upground] (6) at (-0.5, 1.25) {};
		\node [style=upground] (7) at (0.5, 1.25) {};
		\node [style=point] (8) at (0, -1.25) {$y$};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw [style={thick gray dashed edge}] (14.center) to (9.center);
		\draw [style={thick gray dashed edge}] (9.center) to (10.center);
		\draw [style={thick gray dashed edge}] (10.center) to (15.center);
		\draw [style={thick gray dashed edge}] (15.center) to (16.center);
		\draw [style={thick gray dashed edge}] (16.center) to (11.center);
		\draw [style={thick gray dashed edge}] (11.center) to (12.center);
		\draw [style={thick gray dashed edge}] (12.center) to (13.center);
		\draw [style={thick gray dashed edge}] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probSuccess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0) {$\chi$};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=copoint] (11) at (-0.5, 1.25) {$e_i$};
		\node [style=copoint] (12) at (1, 1.25) {$e_i$};
		\node [style=point] (13) at (0.25, -1.25) {$s_i$};
		\node [style=none] (14) at (-2, -0.25) {$\displaystyle\sum_i p_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (2.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probSuccessC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$C$};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.25, -0) {${\chi}$};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probSuccessC_jamie.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-1.75, -0) {$C$};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.25, -0) {$\tilde{\chi}$};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/productForgingProb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1, -0) {${\chi}_{AB}$};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-2.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1) {};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (-2, -0) {$C_A$};
		\node [style=none] (34) at (4, -0) {$C_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (17.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/productForgingProb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1, -0) {$\chi_{AB}$};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (0.75, 2) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (0.75, 2.5) {};
		\node [style=none] (27) at (-1.5, 2) {};
		\node [style=none] (28) at (-2.5, 2.5) {};
		\node [style=none] (29) at (-1.5, -2) {};
		\node [style=none] (30) at (-2.5, -2.5) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style=none] (32) at (0.5, -2.5) {};
		\node [style=none] (33) at (-2, -0) {$C_A$};
		\node [style=none] (34) at (4, -0) {$C_B$};
		\node [style=none] (35) at (-1.25, 1.75) {};
		\node [style=none] (36) at (-1.25, -1.75) {};
		\node [style=none] (37) at (4.75, -1.75) {};
		\node [style=none] (38) at (4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (17.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw [style={thick gray dashed edge}] (35.center) to (36.center);
		\draw [style={thick gray dashed edge}] (36.center) to (37.center);
		\draw [style={thick gray dashed edge}] (37.center) to (38.center);
		\draw [style={thick gray dashed edge}] (38.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/productForgingProbNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1, -0) {$\chi_{AB}$};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-2.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1) {};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (-2, -0) {$C_A$};
		\node [style=none] (34) at (4, -0) {$C_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (17.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/productForgingProbY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1, -0) {${\chi}_{AB}$};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-2.5, 1.5) {};
		\node [style=none] (29) at (-1.5, -1) {};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (-2, -0) {${Y}_A$};
		\node [style=none] (34) at (4, -0) {${Y}_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (17.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/productUpperBound1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (1, -0) {$\chi_{AB}$};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0, -2) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=none] (22) at (4.5, 1.5) {};
		\node [style=none] (23) at (4, -0) {$C_B$};
		\node [style=none] (24) at (-1.25, 1.75) {};
		\node [style=none] (25) at (-1.25, -1.75) {};
		\node [style=none] (26) at (4.75, -1.75) {};
		\node [style=none] (27) at (4.75, 1.75) {};
		\node [style=point] (28) at (0, -2.25) {$\tilde{Y_A}$};
		\node [style=none] (29) at (-0.5, 2) {};
		\node [style=none] (30) at (0.25, 2) {};
		\node [style=upground] (31) at (0.25, 2.25) {};
		\node [style=upground] (32) at (-0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (16.center);
		\draw [style={thick gray dashed edge}] (24.center) to (25.center);
		\draw [style={thick gray dashed edge}] (25.center) to (26.center);
		\draw [style={thick gray dashed edge}] (26.center) to (27.center);
		\draw [style={thick gray dashed edge}] (27.center) to (24.center);
		\draw (29.center) to (3.center);
		\draw (30.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/productUpperBound2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, 2) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (1, -0) {$\chi_{AB}$};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (1.25, 2) {};
		\node [style=none] (16) at (1.25, 2.5) {};
		\node [style=none] (17) at (3.5, 2) {};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=none] (19) at (1.5, -2) {};
		\node [style=none] (20) at (1.5, -2.5) {};
		\node [style=none] (21) at (4.5, -2.5) {};
		\node [style=none] (22) at (4.5, 2.5) {};
		\node [style=none] (23) at (4, -0) {$C_B$};
		\node [style=none] (24) at (-1.25, 1.75) {};
		\node [style=none] (25) at (-1.25, -1.75) {};
		\node [style=none] (26) at (3.25, -1.75) {};
		\node [style=none] (27) at (3.25, 1.75) {};
		\node [style=point] (28) at (0, -1.25) {$\tilde{Y_A}$};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=upground] (31) at (0.25, 1.25) {};
		\node [style=upground] (32) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (16.center);
		\draw [style={thick gray dashed edge}] (24.center) to (25.center);
		\draw [style={thick gray dashed edge}] (25.center) to (26.center);
		\draw [style={thick gray dashed edge}] (26.center) to (27.center);
		\draw [style={thick gray dashed edge}] (27.center) to (24.center);
		\draw (29.center) to (3.center);
		\draw (30.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/productUpperBound3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (1, -0) {$\chi_{AB}$};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=point] (9) at (0, -1.25) {$\tilde{Y_A}$};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=upground] (12) at (0.25, 1.25) {};
		\node [style=upground] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style=upground] (15) at (2.5, 1.25) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=upground] (17) at (1.75, 1.25) {};
		\node [style=none] (18) at (1.75, 0.5) {};
		\node [style=none] (19) at (2.5, 1) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=point] (21) at (2, -1.25) {$\tilde{Y_B}$};
		\node [style=none] (22) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (0.center);
		\draw (11.center) to (6.center);
		\draw (14.center) to (18.center);
		\draw (19.center) to (16.center);
		\draw (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/productUpperBound4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=point] (3) at (0, -1.25) {$\tilde{Y_A}$};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=upground] (5) at (0, -0) {};
		\node [style=upground] (6) at (2, -0) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=point] (10) at (2, -1.25) {$\tilde{Y_B}$};
		\node [style=none] (11) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/sharpNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=copoint] (4) at (-0.75, 0.5) {$e_i$};
		\node [style=point] (5) at (-0.75, -0.5) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/subCausal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style={right label}] (2) at (0, 0.25) {$B$};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, -0.5) {$f$};
		\node [style={right label}] (10) at (0, -1.5) {$A$};
		\node [style=none] (11) at (2, -0.5) {$\leq$};
		\node [style={right label}] (12) at (3.75, -1) {$A$};
		\node [style=none] (13) at (3.75, -1.25) {};
		\node [style=upground] (14) at (3.75, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/subCausal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style={right label}] (2) at (0.75, 0.5) {$A$};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, -0.5) {$f$};
		\node [style={right label}] (10) at (0.5, -1.5) {$B$};
		\node [style=none] (11) at (-2, -0.5) {$-$};
		\node [style={right label}] (12) at (-3.5, -1) {$B$};
		\node [style=none] (13) at (-4, -1.25) {};
		\node [style=upground] (14) at (-4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -3.25) {};
		\node [style=none] (6) at (2.25, -2) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (1.5, -0) {};
		\node [style=none] (9) at (2.25, -0) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (-0.75, -0) {};
		\node [style={right label}] (12) at (0, -1.75) {$A$};
		\node [style={right label}] (13) at (0, -0.5) {$B$};
		\node [style={right label}] (14) at (1.5, -1.5) {$C$};
		\node [style=none] (15) at (0.75, -2.5) {$s$};
		\node [style=none] (16) at (0.75, 0.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/testChannel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (0, 0.75) {$s$};
		\node [style=copoint] (8) at (0, -1) {$e$};
		\node [style=none] (9) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomography.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style={right label}] (3) at (0, -0.75) {$A$};
		\node [style={right label}] (4) at (0, 0.75) {$B$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style={right label}] (7) at (1, -0.75) {$C$};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (0.5, -2.25) {};
		\node [style=none] (14) at (0.5, -1.5) {$s$};
		\node [style=none] (15) at (0.5, 1.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomography1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style={left label}] (2) at (0.25, 1) {$B$};
		\node [style={left label}] (3) at (0.25, -1.25) {$A$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style={small box}] (6) at (0.5, -0) {$f$};
		\node [style=none] (7) at (2, -0) {$=$};
		\node [style={left label}] (8) at (3.25, 1) {$B$};
		\node [style=none] (9) at (3.5, -1.25) {};
		\node [style=none] (10) at (3.5, -0.5) {};
		\node [style={small box}] (11) at (3.5, -0) {$g$};
		\node [style={left label}] (12) at (3.25, -1.25) {$A$};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw (13.center) to (14.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (11);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomography2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (2.5, -1.75) {};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (2, 2.5) {};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (11) at (0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style={left label}] (15) at (0.25, 1) {$B$};
		\node [style={left label}] (16) at (0.25, -1.25) {$A$};
		\node [style=none] (17) at (2, -0) {$\tau$};
		\node [style={right label}] (18) at (2, 2.5) {$\mathbf n$};
		\node [style=none] (19) at (2, -2.5) {};
		\node [style={right label}] (20) at (2, -2.5) {$\mathbf m$};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style={small box}] (23) at (0.5, -0) {$f$};
		\node [style=none] (24) at (3.5, -0) {$=$};
		\node [style={left label}] (25) at (4.75, 1) {$B$};
		\node [style=none] (26) at (6.5, -2.5) {};
		\node [style=none] (27) at (4.5, 1.75) {};
		\node [style=none] (28) at (6, -1.5) {};
		\node [style=none] (29) at (7, 1.75) {};
		\node [style=none] (30) at (5, -1.25) {};
		\node [style=none] (31) at (5, -0.5) {};
		\node [style=none] (32) at (6.5, -0) {$\tau$};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style={right label}] (34) at (6.5, -2.5) {$\mathbf m$};
		\node [style=none] (35) at (4.5, 1.5) {};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style={small box}] (37) at (5, -0) {$g$};
		\node [style={right label}] (38) at (6.5, 2.5) {$\mathbf n$};
		\node [style=none] (39) at (6.5, 1.75) {};
		\node [style={left label}] (40) at (4.75, -1.25) {$A$};
		\node [style=none] (41) at (6.5, 2.5) {};
		\node [style=none] (42) at (5, -1.5) {};
		\node [style=none] (43) at (5, 1) {};
		\node [style=none] (44) at (4.5, -1.75) {};
		\node [style=none] (45) at (7, -1.75) {};
		\node [style=none] (46) at (5, 0.5) {};
		\node [style=none] (47) at (6.5, -1.75) {};
		\node [style=none] (48) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw [style=cWire] (9.center) to (8.center);
		\draw [style=cWire] (10.center) to (19.center);
		\draw (14.center) to (21.center);
		\draw (22.center) to (12.center);
		\draw (21.center) to (23);
		\draw (23) to (22.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (33.center);
		\draw (33.center) to (28.center);
		\draw (28.center) to (48.center);
		\draw (48.center) to (35.center);
		\draw (35.center) to (27.center);
		\draw (36.center) to (43.center);
		\draw (30.center) to (42.center);
		\draw [style=cWire] (41.center) to (39.center);
		\draw [style=cWire] (47.center) to (26.center);
		\draw (43.center) to (46.center);
		\draw (31.center) to (30.center);
		\draw (46.center) to (37);
		\draw (37) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomography3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style={left label}] (15) at (0.25, 0.5) {$B$};
		\node [style={left label}] (16) at (0.25, -0.75) {$A$};
		\node [style=none] (17) at (1.5, -0) {$\tau$};
		\node [style={right label}] (18) at (1.5, 2) {$n$};
		\node [style=none] (19) at (1.5, -2) {};
		\node [style={right label}] (20) at (1.5, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw [style=cWire] (9.center) to (8.center);
		\draw [style=cWire] (10.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomographyf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style={right label}] (4) at (0, 0.75) {$B$};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style={right label}] (7) at (1, -1) {$C$};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=none] (10) at (0.5, 2.5) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (0.5, -2.5) {};
		\node [style=none] (14) at (0.5, -1.75) {$s$};
		\node [style=none] (15) at (0.5, 1.75) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomographyg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style={right label}] (4) at (0, 0.75) {$B$};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style={right label}] (7) at (1, -1) {$C$};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=none] (10) at (0.5, 2.5) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (0.5, -2.5) {};
		\node [style=none] (14) at (0.5, -1.75) {$s$};
		\node [style=none] (15) at (0.5, 1.75) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/trivialCounterfeiter <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=point] (3) at (-0.75, 0.5) {$s_i$};
		\node [style=point] (4) at (0.75, 0.5) {$s_i$};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (8.center) to (4);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/trivialCounterfeiterNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=point] (3) at (-0.75, 0.5) {$s_i$};
		\node [style=point] (4) at (0.75, 0.5) {$s_i$};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (8.center) to (4);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/twoDiscards.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=upground] (4) at (0, 0.5) {};
		\node [style=upground] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/vector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=upground] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -0) {$\tilde{\chi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/verifSharp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=copoint] (4) at (-0.75, 0.5) {$e_i$};
		\node [style=point] (5) at (-0.75, -0.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/verifSharp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=point] (3) at (0, -0.25) {$s$};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=point] (7) at (3, -0.25) {$s_i$};
		\node [style=none] (8) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/verifSharp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=copoint] (6) at (-0.75, 1.25) {$e_i$};
		\node [style=copoint] (7) at (0.75, 1.25) {$e_i$};
		\node [style=point] (8) at (0, -1.25) {$s_i$};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (0, -0) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/verifSharp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=copoint] (6) at (-0.25, 1.25) {$e_i$};
		\node [style=point] (7) at (0.5, -1.25) {$s_i$};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.5, -0) {$\chi$};
		\node [style=none] (13) at (3, -0) {$=$};
		\node [style=point] (14) at (5, -0.5) {$s_i$};
		\node [style=none] (15) at (5, 0.75) {};
		\node [style=none] (16) at (5, -0.25) {};
		\node [style=copoint] (17) at (10.25, 1.25) {$e_i$};
		\node [style=none] (18) at (9.5, -1) {};
		\node [style=none] (19) at (10.75, 0.5) {};
		\node [style=none] (20) at (8.75, 1.75) {};
		\node [style=none] (21) at (8.75, -0.5) {};
		\node [style=none] (22) at (8.25, 0.5) {};
		\node [style=none] (23) at (10.25, -0.5) {};
		\node [style=none] (24) at (8.75, 0.5) {};
		\node [style=none] (25) at (9.5, -0) {$\chi$};
		\node [style=none] (26) at (10.25, 0.5) {};
		\node [style=none] (27) at (9.5, -0.5) {};
		\node [style=none] (28) at (7, -0) {$=$};
		\node [style=none] (29) at (10.25, 1) {};
		\node [style=point] (30) at (9.5, -1.25) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (29.center) to (26.center);
		\draw (20.center) to (24.center);
		\draw (27.center) to (18.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/verifSharp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=copoint] (6) at (0.75, 1.25) {$e_i$};
		\node [style=point] (7) at (1.5, -1.25) {$s_i$};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (1.5, -0) {$\chi$};
		\node [style=none] (13) at (4, -0) {$=$};
		\node [style=copoint] (14) at (9.25, 1.25) {$e_i$};
		\node [style=none] (15) at (8.5, -1) {};
		\node [style=none] (16) at (9.75, 0.5) {};
		\node [style=none] (17) at (7.75, 1) {};
		\node [style=none] (18) at (7.75, -0.5) {};
		\node [style=none] (19) at (7.25, 0.5) {};
		\node [style=none] (20) at (9.25, -0.5) {};
		\node [style=none] (21) at (7.75, 0.5) {};
		\node [style=none] (22) at (8.5, -0) {$\chi$};
		\node [style=none] (23) at (9.25, 0.5) {};
		\node [style=none] (24) at (8.5, -0.5) {};
		\node [style=none] (25) at (6, -0) {$=$};
		\node [style=none] (26) at (9.25, 1) {};
		\node [style=point] (27) at (8.5, -1.25) {$s_i$};
		\node [style=upground] (28) at (2.25, 1.25) {};
		\node [style=upground] (29) at (7.75, 1.25) {};
		\node [style=none] (30) at (5, -0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (26.center) to (23.center);
		\draw (17.center) to (21.center);
		\draw (24.center) to (15.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/verifSharp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=upground] (6) at (1.25, 1.25) {};
		\node [style=point] (7) at (0.5, -1.25) {$s_i$};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (0.5, -0) {$\chi$};
		\node [style=none] (13) at (3, -0) {$=$};
		\node [style=point] (14) at (5, -0.5) {$s_i$};
		\node [style=none] (15) at (5, 0.75) {};
		\node [style=none] (16) at (5, -0.25) {};
		\node [style=upground] (17) at (8.75, 1.25) {};
		\node [style=none] (18) at (9.5, -1) {};
		\node [style=none] (19) at (8.25, 0.5) {};
		\node [style=none] (20) at (10.25, 1.75) {};
		\node [style=none] (21) at (10.25, -0.5) {};
		\node [style=none] (22) at (10.75, 0.5) {};
		\node [style=none] (23) at (8.75, -0.5) {};
		\node [style=none] (24) at (10.25, 0.5) {};
		\node [style=none] (25) at (9.5, -0) {$\chi$};
		\node [style=none] (26) at (8.75, 0.5) {};
		\node [style=none] (27) at (9.5, -0.5) {};
		\node [style=none] (28) at (7, -0) {$=$};
		\node [style=none] (29) at (8.75, 1) {};
		\node [style=point] (30) at (9.5, -1.25) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (29.center) to (26.center);
		\draw (20.center) to (24.center);
		\draw (27.center) to (18.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

